Three lepton decay modes of the proton

We consider the three lepton decay modes of the proton within the proton decay interpretation of the atmospheric neutrino anomaly. We construct higher dimensional operators in the framework of the standard model. The operators which allow the particularly interesting decay mode are of dimension 10 involving $SU(2)_L$ non-singlet higgs. We show how these operators can be comparable to the dimension 9 operators. We then present a simple left-right symmetric model which can give rise to the desired proton decay modes of the right order of magnitude.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%xxxxxxxxxxxxxxxx  print the postscript file separately
%xxxxxxxxxxxxxxxx  for Figure 1.    xxxxxxxxxxxx
%xxxxxxxxxxxxxxxx  cut here         xxxxxxxxxxxx
%!
%%figure for the latex paper
initmatrix
/inch {72 mul} def
/centi {inch 2.54 div} def
/T12 {/Times-Roman findfont 16 scalefont setfont} def
/T8 {/Times-Roman findfont 12 scalefont setfont} def
/S15 {/Symbol findfont 15 scalefont setfont} def
/S12 {/Symbol findfont 16 scalefont setfont} def
/S8 {/Symbol findfont 12 scalefont setfont} def
/H12 {/Helvetica findfont 16 scalefont setfont} def
/H8 {/Helvetica findfont 12 scalefont setfont} def
/Z12 {/ZapfDingbats findfont 12 scalefont setfont} def
/ardvin
  {gsave
   [5] 0 setdash
   1 inch 0 lineto
   stroke
   newpath
   0.52 inch 0.15 centi moveto
   Z12
   180 rotate
   (\333)show
   180 rotate
   0.95 inch -0.175 centi moveto
   S15
   (\304)show
   grestore} def
/ardin
  {gsave
   [5] 0 setdash
   1 inch 0 lineto
   stroke
   newpath
   0.52 inch 0.15 centi moveto
   Z12
   180 rotate
   (\333)show
   grestore} def
/arlin
  {gsave
   1 inch 0 lineto
   stroke
   newpath
   0.52 inch 0.15 centi moveto
   Z12
   180 rotate
   (\333)show
   grestore} def
/arlout
  {gsave
  1 inch 0 lineto
   stroke
   newpath
   0.48 inch -0.15 centi moveto
   Z12
   (\333)show
   grestore} def
/wedge
   {gsave
   -45 rotate
   arlin
   90 rotate
   arlout
   grestore} def
/vev
   {gsave
   ardvin
   S12
   (\170) 1.2 inch -6 moveto show
   H8
   (1) -2 9 rmoveto show
   grestore } def
/letter
   {gsave
   T12
   (q) 30 90 moveto show
   T8
   (L) 0 -8 rmoveto show
   T12
   (q) -45 -90 moveto show
   T8
   (L) 0 -8 rmoveto show
   T12
   (d) -95 30 moveto show
   T8
   (R) 0 -6 rmoveto show
   T12
   (e) 35 -100 moveto show
   T8
   (L) 0 -6 rmoveto show
   (c) -3 12 rmoveto show
   S12
   (n) -95 -40 moveto show
   T8
   (L) -1 -6 rmoveto show
   S12
   (n) -58 95 moveto show
   T8
   (L) -1 -6 rmoveto show
   (c) -3 12 rmoveto show
   S12
   (D) 10 30 moveto show
   T8
   (3) -2 8 rmoveto show
   S12
   (D) 10 -40 moveto show
   T8
   (3) -2 8 rmoveto show
   S12
   (\170) -35 10 moveto show
   T8
   (3) -1 8 rmoveto show
   grestore }def
gsave
4 inch 6 inch translate
0 0 moveto
vev
letter
90 rotate
ardin
newpath
1 inch 0 translate
0 0 moveto
wedge
newpath
-1 inch 0 translate
0 0 moveto
90 rotate
ardin
newpath
1 inch 0 translate
0 0 moveto
wedge
newpath
-1 inch 0 translate
0 0 moveto
90 rotate
ardin
newpath
1 inch 0 translate
0 0 moveto
wedge
showpage
grestore
